Wideband Antenna Deconvolution for Bistatic Millimeter Wave Radar Reflectivity Measurements

Bistatic radar measurements offer unique spatial diversity and enhanced target characterization capabilities, rendering them increasingly vital for contemporary sensing application research. The reliability of such measurements is contingent upon precise system and antenna calibration. The prevailing technique is the substitution method, which involves the use of known reference objects. We propose an over-the-air calibration algorithm for spherical bistatic measurement systems. Our method is both significantly simpler and twice as fast as existing algorithms. The application of our technique to reflectivity measurements of a metal sphere from 76 to 81 GHz demonstrates a dynamic range enhancement of up to 40 dB when compared with uncalibrated data. A comparison with simulation data demonstrates a high degree of agreement between measurement and simulation.

==> Figures/geometry.tex <==
\begin{tikzpicture}

\def\Rtx{3.2}

\node at (0,0) [draw, red, fill=red!20, circle, minimum size=10mm] (Targ) {};
\node at (0,0) [fill=black, circle, inner sep=1pt]{};
\node at (Targ.north) [red, anchor=south, yshift=-1mm] {Target};

\draw [line width=0.5pt, dashed, gray] (165:3.7) arc (165:205:3.7);
\draw [line width=0.5pt, dashed, gray] (165:3.2) arc (165:205:3.2);
\draw [line width=0.5pt, dashed, gray] (15:3.2) arc (15:-15:3.2);
\draw [|-|, black] (170:3.7) -- (170:1.85) node[anchor=south, rotate=-10] {$R_\text{tx}$} -- (170:0.05);
\draw [|-|, black] (10:3.2) -- (10:1.6) node[anchor=south, rotate=10] {$R_\text{rx}$} -- (10:0.05);

\node at (180:4) [isosceles triangle, fill=black, inner xsep=0mm, anchor=apex, rotate=180] (Tx) {};
\node at (Tx.apex) [anchor=south east] {Tx};
\draw (Tx.center) -- (180:4.5);
\node at (0:3.5) [isosceles triangle, fill=blue, inner xsep=0mm, anchor=apex, rotate=0] (Rxc) {};
\node at (Rxc.apex) [blue, anchor=south west] {Rx};
\draw[blue] (Rxc.center) -- (0:4.0);
\node at (195:3.5) [isosceles triangle, fill=red, inner xsep=0mm, anchor=apex, rotate=195] (Rxm) {};
\node at (195:4.0) [red, anchor=north east, rotate=15] {Rx};
\draw[red] (Rxm.center) -- (195:4.5);
\node at (187.5:4.5) [black] {$\beta$};
\draw [<->, black] (180:4.25) arc (180:195:4.25);

\draw [->, blue, line width=1pt, solid] (180:3.7) -- (0:3.2);
\node at (0:1.8) [blue, anchor=north] {$S_\text{cal}$};
\draw [->, red, line width=1pt, solid, line join=bevel] (180:3.7) -- (187.5:0.5) -- (195:3.2);
\node at (195:1.5) [red, anchor=north, rotate=15] {$S_\text{radar}$};
\end{tikzpicture}


==> Figures/meas_cal/stability_scatter.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{axis}[
        domain=8:243,
        colorbar,
        colormap={winter}{
            rgb=(0.0000, 0.0000, 1.0000),
            rgb=(0.0000, 0.1255, 0.9373),
            rgb=(0.0000, 0.2510, 0.8745),
            rgb=(0.0000, 0.3765, 0.8118),
            rgb=(0.0000, 0.5020, 0.7490),
            rgb=(0.0000, 0.6275, 0.6863),
            rgb=(0.0000, 0.7529, 0.6235),
            rgb=(0.0000, 0.8784, 0.5608),
            rgb=(0.0000, 1.0000, 0.5000),
        },
        colorbar style={
            ylabel={Calibration age (h)},
            ytick={0,5,...,40},
            yticklabel style={
                text width=1em,
                align=left
            }
        },
        width=0.8\linewidth,
        height=7cm,
        enlargelimits=false,
        axis on top,
        tick align=outside,
        tick pos=left,
        xtick pos=bottom,
        xlabel={Normalized bistatic range (m)},
        ylabel={Normalized power (dB)},
        xmajorgrids,
        ymajorgrids,
        xtick distance=2,
        ytick distance=10,
        x tick label style={rotate=90,anchor=east}
    ]
    \addplot[point meta min=0, point meta max=40] graphics[xmin=-3, xmax=15, ymin=-110, ymax=0] {Figures/meas_cal/10_stability.png};
    \begin{pgfonlayer}{foreground}
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (1.5,-26) {a};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (13.9,-47) {b};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (0,-70) {c};
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}

==> Figures/meas_sphere/heatmap.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{axis}[
        domain=8:243,
        colorbar,
        colormap={WhYlOrRd}{
            rgb=(1.0000, 1.0000, 1.0000),
            rgb=(1.0000, 0.9291, 0.6268),
            rgb=(0.9961, 0.8498, 0.4615),
            rgb=(0.9960, 0.6963, 0.2973),
            rgb=(0.9921, 0.5491, 0.2342),
            rgb=(0.9863, 0.3019, 0.1636),
            rgb=(0.8867, 0.0996, 0.1107),
            rgb=(0.7346, 0.0000, 0.1490),
            rgb=(0.5020, 0.0000, 0.1490)
        },
        colorbar style={
            ylabel={Reflectivity (dBsm)},
            ytick={-50,-40,...,20},
            yticklabel style={
                text width=1.5em,
                align=right
            }
        },
        width=0.89\linewidth,
        height=5cm,
        enlargelimits=false,
        axis on top,
        tick align=outside,
        tick pos=left,
        xtick pos=top,
        title={Normalized},
        every axis title/.style={below left,at={(1,1)},draw=black,fill=white},
        ylabel={Bistatic range (m)},
        xmajorgrids,
        ymajorgrids,
        xtick distance=15,
        ytick distance=0.5,
        x tick label style={rotate=90,anchor=west}
    ]
    \addplot[point meta min=-55, point meta max=20] graphics[xmin=8, xmax=243, ymin=-2, ymax=2] {Figures/meas_sphere/20_sphere_normalized_VV.png};
    \addplot[mark=o, mark repeat = 6, mark phase = 3,samples=234,only marks] {2*((3.04 - 0.3048/2*abs(cos(x/2)))^2 + (0.3048/2*abs(sin(x/2)))^2)^0.5 - 2*3.04};
    \begin{pgfonlayer}{foreground}
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (30,0.5) {a};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (120,-1) {b};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (230,-1) {b};
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{axis}[
        domain=8:243,
        colorbar,
        colormap={WhYlOrRd}{
            rgb=(1.0000, 1.0000, 1.0000),
            rgb=(1.0000, 0.9291, 0.6268),
            rgb=(0.9961, 0.8498, 0.4615),
            rgb=(0.9960, 0.6963, 0.2973),
            rgb=(0.9921, 0.5491, 0.2342),
            rgb=(0.9863, 0.3019, 0.1636),
            rgb=(0.8867, 0.0996, 0.1107),
            rgb=(0.7346, 0.0000, 0.1490),
            rgb=(0.5020, 0.0000, 0.1490)
        },
        colorbar style={
            ylabel={Reflectivity (dBsm)},
            ytick={-50,-40,...,20},
            yticklabel style={
                text width=1.5em,
                align=right
            }
        },
        width=0.89\linewidth,
        height=5cm,
        enlargelimits=false,
        axis on top,
        tick align=outside,
        tick pos=left,
        xtick pos=bottom,
        title={Calibrated},
        every axis title/.style={below left,at={(1,1)},draw=black,fill=white},
        xlabel={Bistatic azimuth angle $\beta$ (deg)},
        ylabel={Bistatic range (m)},
        xmajorgrids,
        ymajorgrids,
        xtick distance=15,
        ytick distance=0.5,
        x tick label style={rotate=90,anchor=east}
    ]
    \addplot[point meta min=-55, point meta max=20] graphics[xmin=8, xmax=243, ymin=-2, ymax=2] {Figures/meas_sphere/20_sphere_calibrated_VV.png};
    \addplot[mark=o, mark repeat = 6, mark phase = 3,samples=234,only marks] {2*((3.04 - 0.3048/2*abs(cos(x/2)))^2 + (0.3048/2*abs(sin(x/2)))^2)^0.5 - 2*3.04};
    \begin{pgfonlayer}{foreground}
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (120,-1) {b};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (230,-1) {b};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (15,0.5) {c};
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}


==> Figures/sim_sphere/heatmap.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{axis}[
        domain=8:243,
        colorbar,
        colormap={WhYlOrRd}{
            rgb=(1.0000, 1.0000, 1.0000),
            rgb=(1.0000, 0.9291, 0.6268),
            rgb=(0.9961, 0.8498, 0.4615),
            rgb=(0.9960, 0.6963, 0.2973),
            rgb=(0.9921, 0.5491, 0.2342),
            rgb=(0.9863, 0.3019, 0.1636),
            rgb=(0.8867, 0.0996, 0.1107),
            rgb=(0.7346, 0.0000, 0.1490),
            rgb=(0.5020, 0.0000, 0.1490)
        },
        colorbar style={
            ylabel={Reflectivity (dBsm)},
            ytick={-50,-40,...,20},
            yticklabel style={
                text width=1.5em,
                align=right
            }
        },
        width=0.89\linewidth,
        height=4cm,
        enlargelimits=false,
        axis on top,
        tick align=outside,
        tick pos=left,
        xtick pos=top,
        title={Measurement},
        every axis title/.style={below left,at={(1,1)},draw=black,fill=white},
        ylabel={Bistatic range (m)},
        xmajorgrids,
        ymajorgrids,
        xtick distance=15,
        ytick distance=0.25,
        x tick label style={rotate=90,anchor=west}
    ]
    \addplot[point meta min=-55, point meta max=20] graphics[xmin=8, xmax=243, ymin=-0.75, ymax=0.5] {Figures/meas_sphere/20_sphere_calibrated_VV_zoom.png};
    \addplot[mark=o, mark repeat = 6, mark phase = 3,samples=234,only marks] {2*((3.04 - 0.3048/2*abs(cos(x/2)))^2 + (0.3048/2*abs(sin(x/2)))^2)^0.5 - 2*3.04};
    \begin{pgfonlayer}{foreground}
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (130,-0.5) {b};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (220,-0.5) {b};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (30,0.25) {c};
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{axis}[
        domain=8:243,
        colorbar,
        colormap={WhYlOrRd}{
            rgb=(1.0000, 1.0000, 1.0000),
            rgb=(1.0000, 0.9291, 0.6268),
            rgb=(0.9961, 0.8498, 0.4615),
            rgb=(0.9960, 0.6963, 0.2973),
            rgb=(0.9921, 0.5491, 0.2342),
            rgb=(0.9863, 0.3019, 0.1636),
            rgb=(0.8867, 0.0996, 0.1107),
            rgb=(0.7346, 0.0000, 0.1490),
            rgb=(0.5020, 0.0000, 0.1490)
        },
        colorbar style={
            ylabel={Reflectivity (dBsm)},
            ytick={-50,-40,...,20},
            yticklabel style={
                text width=1.5em,
                align=right
            }
        },
        width=0.89\linewidth,
        height=4cm,
        enlargelimits=false,
        axis on top,
        tick align=outside,
        tick pos=left,
        xtick style={draw=none},
        xtick pos=bottom,
        title={Simulation},
        every axis title/.style={below left,at={(1,1)},draw=black,fill=white},
        ylabel={Bistatic range (m)},
        xmajorgrids,
        ymajorgrids,
        xtick distance=15,
        ytick distance=0.25,
        xticklabel=\empty
    ]
    \addplot[point meta min=-55, point meta max=20] graphics[xmin=8, xmax=243, ymin=-0.75, ymax=0.5] {Figures/sim_sphere/31_sim_sphere_VV.png};
    \addplot[mark=o, mark repeat = 6, mark phase = 4,samples=234,only marks] {2*((3.04 - 0.3048/2*abs(cos(x/2)))^2 + (0.3048/2*abs(sin(x/2)))^2)^0.5 - 2*3.04};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{axis}[
        domain=8:243,
        colorbar,
        colormap={WhYlOrRd}{
            rgb=(0.0000, 0.0000, 1.0000),
            rgb=(0.2510, 0.2510, 1.0000),
            rgb=(0.5020, 0.5020, 1.0000),
            rgb=(0.7529, 0.7529, 1.0000),
            rgb=(1.0000, 0.9961, 0.9961),
            rgb=(1.0000, 0.7451, 0.7451),
            rgb=(1.0000, 0.4941, 0.4941),
            rgb=(1.0000, 0.2431, 0.2431),
            rgb=(1.0000, 0.0000, 0.0000),
        },
        colorbar style={
            ylabel={Difference (dB)},
            ytick={-9,-6,-3,0,3,6,9},
            yticklabel style={
                text width=1.5em,
                align=right
            }
        },
        width=0.89\linewidth,
        height=4cm,
        enlargelimits=false,
        axis on top,
        tick align=outside,
        tick pos=left,
        xtick pos=bottom,
        title={Difference},
        every axis title/.style={below left,at={(1,1)},draw=black,fill=white},
        xlabel={Bistatic azimuth angle $\beta$ (deg)},
        ylabel={Bistatic range (m)},
        xmajorgrids,
        ymajorgrids,
        xtick distance=15,
        ytick distance=0.25,
        x tick label style={rotate=90,anchor=east}
    ]
    \addplot[point meta min=-10, point meta max=10] graphics[xmin=8, xmax=243, ymin=-0.75, ymax=0.5] {Figures/sim_sphere/31_sim_sphere_VV_diff.png};
    \addplot[mark=o, mark repeat = 6, mark phase = 4,samples=234,only marks] {2*((3.04 - 0.3048/2*abs(cos(x/2)))^2 + (0.3048/2*abs(sin(x/2)))^2)^0.5 - 2*3.04};
    \begin{pgfonlayer}{foreground}
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (130,-0.5) {b};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (220,-0.5) {b};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (30,0.25) {c};
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}

